Rationality-Robust Information Design: Bayesian Persuasion under Quantal Response

Classic mechanism/information design imposes the assumption that agents are fully rational, meaning each of them always selects the action that maximizes her expected utility. Yet many empirical evidence suggests that human decisions may deviate from this full rationality assumption. In this work, we attempt to relax the full rationality assumption with bounded rationality. Specifically, we formulate the bounded rationality of an agent by adopting the quantal response model (McKelvey and Palfrey, 1995). We develop a theory of rationality-robust information design in the canonical setting of Bayesian persuasion (Kamenica and Gentzkow, 2011) with binary receiver action. We first identify conditions under which the optimal signaling scheme structure for a fully rational receiver remains optimal or approximately optimal for a boundedly rational receiver. In practice, it might be costly for the designer to estimate the degree of the receiver's bounded rationality level. Motivated by this practical consideration, we then study the existence and construction of robust signaling schemes when there is uncertainty about the receiver's bounded rationality level.

==> plots/figure-SDSU-opt-1.tex <==

% \begin{tikzpicture}
% \begin{axis}[
% axis line style=gray,
% axis lines=middle,
% xtick style={draw=none},
% ytick style={draw=none},
% xticklabels=\empty,
% yticklabels=\empty,
% xmin=-9,xmax=9,ymin=-0.05,ymax=0.8,
% width=0.5\textwidth,
% height=0.4\textwidth,
% samples=50]

% % \addplot[mark=*,only marks, fill=gray!40!white, mark size=12pt, 
% % draw opacity=0] coordinates {(-4.5,0.6)} node[above, pos=1]{};

% % \addplot[mark=*,only marks, fill=gray!40!white, mark size=12pt, 
% % draw opacity=0] coordinates {(-4.5,0.1)} node[above, pos=1]{};

% % \addplot[mark=*,only marks, fill=gray!40!white, mark size=12pt, 
% % draw opacity=0] coordinates {(4.5,0.1)} node[above, pos=1]{};

% % \addplot[mark=*,only marks, fill=gray!40!white, mark size=12pt, 
% % draw opacity=0] coordinates {(4.5,0.6)} node[above, pos=1]{};

% \end{axis}

% \end{tikzpicture}

\begin{tikzpicture}
    \node (v1) at (0,3) {};
    \node (v2) at (0,0) {};
    \node (v3) at (3,0) {};
    \node (v4) at (3,3) {};

    \begin{scope}[fill opacity=0.8]
    \filldraw[fill=gray!30!white] 
        ($(v1)+(0,0.6)$) 
        to[out=-40,in=10] ($(v2) + (0, -0.6)$) 
        to[out=190,in=140] ($(v1) + (0,0.6)$);
    \filldraw[fill=gray!60!white] 
        ($(v1)+(-0.3,0.6)$) 
        to[out=-20,in=10] ($(v3) + (0.1, -0.6)$) 
        to[out=190,in=160] ($(v1) + (-0.3,0.6)$);
    \filldraw[fill=gray!80!white] 
        ($(v4)+(-0.5,0.1)$)
        to[out=90,in=180] ($(v4)+(0,1)$)
        to[out=0,in=90] ($(v4)+(0.6,0.3)$)
        to[out=270,in=0] ($(v4)+(0,-0.6)$)
        to[out=180,in=270] ($(v4)+(-0.5,0.1)$);
    \end{scope}
    
    % \foreach \v in {1,2,...,4} {
    %     \fill (v\v) circle (0.2);
    % }

    \fill (v1) circle (0.2) 
    node [below, yshift=-0.15 cm] {$\receiverU_1$};
    \fill (v2) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_2$};
    \fill (v3) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_3$};
    \fill (v4) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_4$};

    % \node at (0.2,2.8) {$e_1$};
    % \node at (2.3,3) {$e_2$};
    % \node at (3,0.8) {$e_3$};
    % \node at (0.1,0.7) {$e_4$};
\end{tikzpicture}

==> plots/figure-SDSU-opt-2.tex <==

% \begin{tikzpicture}
% \begin{axis}[
% axis line style=gray,
% axis lines=middle,
% xtick style={draw=none},
% ytick style={draw=none},
% xticklabels=\empty,
% yticklabels=\empty,
% xmin=-9,xmax=9,ymin=-0.05,ymax=0.8,
% width=0.5\textwidth,
% height=0.4\textwidth,
% samples=50]

% % \addplot[mark=*,only marks, fill=gray!40!white, mark size=12pt, 
% % draw opacity=0] coordinates {(-4.5,0.6)} node[above, pos=1]{};

% % \addplot[mark=*,only marks, fill=gray!40!white, mark size=12pt, 
% % draw opacity=0] coordinates {(-4.5,0.1)} node[above, pos=1]{};

% % \addplot[mark=*,only marks, fill=gray!40!white, mark size=12pt, 
% % draw opacity=0] coordinates {(4.5,0.1)} node[above, pos=1]{};

% % \addplot[mark=*,only marks, fill=gray!40!white, mark size=12pt, 
% % draw opacity=0] coordinates {(4.5,0.6)} node[above, pos=1]{};

% \end{axis}

% \end{tikzpicture}

\begin{tikzpicture}
    \node (v1) at (0,3) {};
    \node (v2) at (0,0) {};
    \node (v3) at (3,0) {};
    \node (v4) at (3,3) {};

    \begin{scope}[fill opacity=0.8]
    \filldraw[fill=gray!30!white] 
        ($(v1)+(0.1,0.6)$) 
        to[out=-40,in=180] ($(v2) + (0.5,0.5)$) 
        to[out=0,in=180] ($(v3) + (0,0.7)$)
        to[out=0,in=90] ($(v3) + (0.8,0)$)
         to[out=-90,in=0] ($(v3) + (0,-0.6)$)
        to[out=180,in=0] ($(v2) + (0,-0.6)$)
        to[out=180,in=140] ($(v1)+(0.1,0.6)$);
    \filldraw[fill=gray!80!white] 
        ($(v4)+(-0.5,0.1)$)
        to[out=90,in=180] ($(v4)+(0,1)$)
        to[out=0,in=90] ($(v4)+(0.6,0.3)$)
        to[out=270,in=0] ($(v4)+(0,-0.6)$)
        to[out=180,in=270] ($(v4)+(-0.5,0.1)$);
    \end{scope}
    
    % \foreach \v in {1,2,...,4} {
    %     \fill (v\v) circle (0.2);
    % }

    \fill (v1) circle (0.2) 
    node [below, yshift=-0.15 cm] {$\receiverU_1$};
    \fill (v2) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_2$};
    \fill (v3) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_3$};
    \fill (v4) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_4$};

    % \node at (0.2,2.8) {$e_1$};
    % \node at (2.3,3) {$e_2$};
    % \node at (3,0.8) {$e_3$};
    % \node at (0.1,0.7) {$e_4$};
\end{tikzpicture}

==> plots/figure-SDSU-opt-five-state-a.tex <==

\begin{tikzpicture}
    \node (v1) at (0,3) {};
    \node (v2) at (0,1) {};
    \node (v3) at (3,0) {};
    \node (v4) at (3,2) {};
    \node (v5) at (3,4) {};

    \begin{scope}[fill opacity=0.8]
    \filldraw[fill=gray!40!white] 
        ($(v1)+(0,0.6)$) 
        to[out=-40,in=150] ($(v3) + (0, 0.6)$) 
        to[out=-30,in=90] ($(v3) + (0.6, 0)$) 
        to[out=-90,in=10] ($(v3) + (0, -0.5)$)
        to[out=180,in=-40] ($(v2) + (0,-0.7)$)
        to[out=130,in=140] ($(v1)+(0,0.6)$);
    \filldraw[fill=gray!80!white] 
        ($(v5)+(0.2,0.6)$) 
        to[out=-40,in=10] ($(v4) + (0, -0.5)$) 
        to[out=190,in=140] ($(v5) + (0.2,0.6)$);
    \end{scope}
    
    
    % \foreach \v in {1,2,...,4} {
    %     \fill (v\v) circle (0.2);
    % }

    \fill (v1) circle (0.2) 
    node [below, yshift=-0.15 cm] {$\receiverU_1$};
    \fill (v2) circle (0.2) 
    node [below, yshift=-0.15 cm] {$\receiverU_2$};
    \fill (v3) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_3$};
    \fill (v4) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_4$};
    \fill (v5) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_5$};

    % \node at (0.2,2.8) {$e_1$};
    % \node at (2.3,3) {$e_2$};
    % \node at (3,0.8) {$e_3$};
    % \node at (0.1,0.7) {$e_4$};
\end{tikzpicture}

==> plots/figure-SDSU-opt-five-state-b.tex <==

\begin{tikzpicture}[scale=0.9, transform shape]
    \node (v1) at (0,3) {};
    \node (v2) at (0,1) {};
    \node (v3) at (3,0) {};
    \node (v4) at (3,2) {};
    \node (v5) at (3,4) {};

    \begin{scope}[fill opacity=0.8]
    \filldraw[fill=gray!40!white] 
        ($(v1)+(0,0.6)$) 
        to[out=-40,in=150] ($(v3) + (0, 0.6)$) 
        to[out=-30,in=90] ($(v3) + (0.6, 0)$) 
        to[out=-90,in=10] ($(v3) + (0, -0.5)$)
        to[out=180,in=-40] ($(v2) + (0,-0.7)$)
        to[out=130,in=140] ($(v1)+(0,0.6)$);
    \filldraw[fill=gray!80!white] 
        ($(v4)+(-0.5,0.1)$)
        to[out=90,in=180] ($(v4)+(0,0.5)$)
        to[out=0,in=90] ($(v4)+(0.6,0.3)$)
        to[out=270,in=0] ($(v4)+(0,-0.6)$)
        to[out=180,in=270] ($(v4)+(-0.5,0.1)$);
    \filldraw[fill=gray!80!white] 
        ($(v5)+(-0.5,0.1)$)
        to[out=90,in=180] ($(v5)+(0,0.5)$)
        to[out=0,in=90] ($(v5)+(0.6,0.3)$)
        to[out=270,in=0] ($(v5)+(0,-0.6)$)
        to[out=180,in=270] ($(v5)+(-0.5,0.1)$);
    \end{scope}
    
    
    % \foreach \v in {1,2,...,4} {
    %     \fill (v\v) circle (0.2);
    % }

    \fill (v1) circle (0.2) 
    node [below, yshift=-0.15 cm] {$\receiverU_1$};
    \fill (v2) circle (0.2) 
    node [below, yshift=-0.15 cm] {$\receiverU_2$};
    \fill (v3) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_3$};
    \fill (v4) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_4$};
    \fill (v5) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_5$};

    % \node at (0.2,2.8) {$e_1$};
    % \node at (2.3,3) {$e_2$};
    % \node at (3,0.8) {$e_3$};
    % \node at (0.1,0.7) {$e_4$};
\end{tikzpicture}

==> plots/figure-SDSU-opt-five-state-c.tex <==

\begin{tikzpicture}[scale=0.9, transform shape]
    \node (v1) at (0,3) {};
    \node (v2) at (0,1) {};
    \node (v3) at (3,0) {};
    \node (v4) at (3,2) {};
    \node (v5) at (3,4) {};

    \begin{scope}[fill opacity=0.8]
    \filldraw[fill=gray!20!white] 
        ($(v1)+(0,0.6)$) 
        to[out=-40,in=10] ($(v2) + (0, -0.6)$) 
        to[out=190,in=140] ($(v1) + (0,0.6)$);
    \filldraw[fill=gray!40!white] 
        ($(v1)+(-0.1,0.6)$) 
        to[out=-20,in=150] ($(v3) + (0, 0.6)$) 
        to[out=-30,in=90] ($(v3) + (0.6, 0)$) 
        to[out=-90,in=0] ($(v3) + (0, -0.6)$)
        % to[out=-60,in=30] ($(v3) +  (0,  - 0.4)$) 
        to[out=170,in=-60] ($(v1) + (-0.5,-0.5)$)
        to[out=130,in=180] ($(v1)+(-0.1,0.6)$);
    \filldraw[fill=gray!80!white] 
        ($(v4)+(-0.5,0.1)$)
        to[out=90,in=180] ($(v4)+(0,0.5)$)
        to[out=0,in=90] ($(v4)+(0.6,0.3)$)
        to[out=270,in=0] ($(v4)+(0,-0.6)$)
        to[out=180,in=270] ($(v4)+(-0.5,0.1)$);
    \filldraw[fill=gray!80!white] 
        ($(v5)+(-0.5,0.1)$)
        to[out=90,in=180] ($(v5)+(0,0.5)$)
        to[out=0,in=90] ($(v5)+(0.6,0.3)$)
        to[out=270,in=0] ($(v5)+(0,-0.6)$)
        to[out=180,in=270] ($(v5)+(-0.5,0.1)$);
    \end{scope}
    
    
    % \foreach \v in {1,2,...,4} {
    %     \fill (v\v) circle (0.2);
    % }

    \fill (v1) circle (0.2) 
    node [below, yshift=-0.15 cm] {$\receiverU_1$};
    \fill (v2) circle (0.2) 
    node [below, yshift=-0.15 cm] {$\receiverU_2$};
    \fill (v3) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_3$};
    \fill (v4) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_4$};
    \fill (v5) circle (0.2) 
    node [right, xshift=0.1 cm] {$\receiverU_5$};

    % \node at (0.2,2.8) {$e_1$};
    % \node at (2.3,3) {$e_2$};
    % \node at (3,0.8) {$e_3$};
    % \node at (0.1,0.7) {$e_4$};
\end{tikzpicture}

==> plots/figure-SISU-opt-condition.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-9,xmax=12,ymin=-0.15,ymax=1.3,
width=0.9\textwidth,
height=0.5\textwidth,
samples=50]


\addplot[domain=-9:12, gray!40!white, line width=2.mm] (x, {1/(1+e^(0.7*x))});


\addplot[mark=*,only marks, fill=white] coordinates {(6.34907,0.0116084)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(6.34907,0.01)
(6.34907,-0.01)};
\addplot[] coordinates {(6.34907,0.)} node[below, pos=1]{\Large$\censorshipsignalInverse$};


\addplot[mark=*,only marks, fill=white] coordinates {(-2.34798,0.838022)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(-2.34798,0.01)
(-2.34798,-0.01)};
\addplot[] coordinates {(-2.34798,0.)} node[below, pos=1]{\Large$\censorshipsignal$};



\addplot[gray, dotted] coordinates {(-2.34798,0.838022)
(-2.34798,0.)};

\addplot[gray, thick] coordinates {(5,0.01)
(5,-0.01)};
\addplot[] coordinates {(5,-0.035)} node[below, pos=1]{\Large$\receiverU_{\censorshipstate}$};


% \addplot[gray, thick] coordinates {(1.5,0.01)
% (1.5,-0.01)};
% \addplot[] coordinates {(1.5,-0.035)} node[below, pos=1]{\Large$\receiverU_{\censorshipstate - 1}$};


\addplot[gray, thick] coordinates {(11,0.01)
(11,-0.01)};
\addplot[] coordinates {(11,-0.035)} node[below, pos=1]{\Large$\receiverU_{\censorshipstate+1}$};

\addplot[domain=-6:6.34907, black,line width=0.5mm] (x, {-0.09502 * x + 0.614897});
\end{axis}

\end{tikzpicture}

==> plots/figure-SISU-opt-dual-feasibility-1-resize.tex <==
\begin{tikzpicture}[scale=0.55, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-9,xmax=9,ymin=-0.15,ymax=1.3,
width=0.9\textwidth,
height=0.5\textwidth,
samples=50]


\addplot[domain=-9:9, gray!40!white, line width=2.mm] (x, {1/(1+e^(0.7*x))});

\addplot[mark=*,only marks, fill=white] coordinates {(6.34907,0.0116084)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(6.34907,0.01)
(6.34907,-0.01)};
\addplot[] coordinates {(6.34907,0.)} node[below, pos=1]{\Large$\censorshipsignalInverse$};


\addplot[mark=*,only marks, fill=white] coordinates {(-2.34798,0.838022)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(-2.34798,0.01)
(-2.34798,-0.01)};

\addplot[gray, dotted] coordinates {(-2.34798,0.838022)
(-2.34798,0.)};
\addplot[] coordinates {(-2.34798,0.)} node[below, pos=1]{\Large$\censorshipsignal$};


\addplot[mark=*,only marks, fill=white] coordinates {(-8,0.99631576)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(-8,0.01)
(-8,-0.01)};
\addplot[] coordinates {(-8,-0.015)} node[below, pos=1]{\Large$\scaledNoiseDiff$};
\addplot[gray, dotted] coordinates {(-8,0.99631576)
(-8,0.)};

\addplot[mark=*,only marks, fill=white] coordinates {(4,0.0573242)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(4,0.01)
(4,-0.01)};
\addplot[] coordinates {(4,-0.015)} node[below, pos=1]{\Large$\scaledNoiseDiff$};
\addplot[gray, dotted] coordinates {(4,0.0573242)
(4,0.)};

\addplot[domain=-2.34798:6.34907, black,line width=0.5mm] (x, {-0.09502 * x + 0.614897});

\addplot[domain=-8:-2.34798, dotted, black,line width=0.5mm] (x, {-0.0280066 * x + 0.772263});

\addplot[domain=-2.34798:4, dash pattern={on 8pt off 2pt}, black,line width=0.5mm] (x, {-0.122984 * x + 0.549259});

\end{axis}

\end{tikzpicture}

==> plots/figure-SISU-opt-dual-feasibility-1.tex <==
\begin{tikzpicture}
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-9,xmax=12,ymin=-0.15,ymax=1.3,
width=0.9\textwidth,
height=0.5\textwidth,
samples=50]


\addplot[domain=-9:12, gray!40!white, line width=2.mm] (x, {1/(1+e^(0.7*x))});

\addplot[mark=*,only marks, fill=white] coordinates {(6.34907,0.0116084)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(6.34907,0.01)
(6.34907,-0.01)};
\addplot[] coordinates {(6.34907,0.)} node[below, pos=1]{\Large$\censorshipsignalInverse$};


\addplot[mark=*,only marks, fill=white] coordinates {(-2.34798,0.838022)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(-2.34798,0.01)
(-2.34798,-0.01)};

\addplot[gray, dotted] coordinates {(-2.34798,0.838022)
(-2.34798,0.)};
\addplot[] coordinates {(-2.34798,0.)} node[below, pos=1]{\Large$\censorshipsignal$};


\addplot[mark=*,only marks, fill=white] coordinates {(-8,0.99631576)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(-8,0.01)
(-8,-0.01)};
\addplot[] coordinates {(-8,-0.015)} node[below, pos=1]{\Large$\scaledNoiseDiff$};
\addplot[gray, dotted] coordinates {(-8,0.99631576)
(-8,0.)};

\addplot[mark=*,only marks, fill=white] coordinates {(4,0.0573242)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(4,0.01)
(4,-0.01)};
\addplot[] coordinates {(4,-0.015)} node[below, pos=1]{\Large$\scaledNoiseDiff$};
\addplot[gray, dotted] coordinates {(4,0.0573242)
(4,0.)};

\addplot[domain=-2.34798:6.34907, black,line width=0.5mm] (x, {-0.09502 * x + 0.614897});

\addplot[domain=-8:-2.34798, dotted, black,line width=0.5mm] (x, {-0.0280066 * x + 0.772263});

\addplot[domain=-2.34798:4, dash pattern={on 8pt off 2pt}, black,line width=0.5mm] (x, {-0.122984 * x + 0.549259});

\end{axis}

\end{tikzpicture}

==> plots/figure-SISU-opt-dual-feasibility-2-resize.tex <==
\begin{tikzpicture}[scale=0.55, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-6,xmax=12,ymin=-0.15,ymax=1.3,
width=0.9\textwidth,
height=0.5\textwidth,
samples=50]


\addplot[domain=-6:12, gray!40!white, line width=2.mm] (x, {1/(1+e^(0.7*x))});


\addplot[mark=*,only marks, fill=white] coordinates {(6.34907,0.0116084)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(6.34907,0.01)
(6.34907,-0.01)};
\addplot[] coordinates {(6.34907,0.)} node[below, pos=1]{\Large$\censorshipsignalInverse$};


\addplot[mark=*,only marks, fill=white] coordinates {(-2.34798,0.838022)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(-2.34798,0.01)
(-2.34798,-0.01)};
\addplot[] coordinates {(-2.34798,0.)} node[below, pos=1]{\Large$\censorshipsignal$};



\addplot[gray, dotted] coordinates {(-2.34798,0.838022)
(-2.34798,0.)};


\addplot[mark=*,only marks, fill=white] coordinates {(11,0.000452622)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(11,0.01)
(11,-0.01)};
\addplot[] coordinates {(11,-0.035)} node[below, pos=1]{\Large$\receiverU_{\censorshipstate+1}$};



\addplot[mark=*,only marks, fill=white] coordinates {(9,0.00183294)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(9,0.01)
(9,-0.01)};
\addplot[] coordinates {(9,-0.015)} node[below, pos=1]{\Large$\scaledNoiseDiff$};
\addplot[gray, dotted] coordinates {(9,0.00183294)
(9,0.)};


\addplot[mark=*,only marks, fill=white] coordinates {(1.2,0.500873)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(1.2,0.01)
(1.2,-0.01)};
\addplot[] coordinates {(1.2,-0.035)} node[below, pos=1]{\Large$\receiverU_i$};
\addplot[gray, dotted] coordinates {(1.2,0.500873)
(1.2,0.)};





\addplot[domain=-2.34798:6.34907, black,line width=0.5mm] (x, {-0.09502 * x + 0.614897});

\addplot[domain=6.34907:9, dash pattern={on 8pt off 2pt}, black,line width=0.5mm] (x, {-0.00368756 * x + 0.035021});


\addplot[domain=9:11, dotted, black,line width=0.5mm] (x, {-0.000690159 * x + 0.00804437});



\addplot[domain=1.2:9, dash pattern={on 7pt off 2pt on 1pt off 3pt}, black,line width=0.5mm] (x, {-0.0639795  * x + 0.577648});

\end{axis}

\end{tikzpicture}

==> plots/figure-SISU-opt-dual-feasibility-2.tex <==
\begin{tikzpicture}
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-9,xmax=12,ymin=-0.15,ymax=1.3,
width=0.9\textwidth,
height=0.5\textwidth,
samples=50]


\addplot[domain=-9:12, gray!40!white, line width=2.mm] (x, {1/(1+e^(0.7*x))});


\addplot[mark=*,only marks, fill=white] coordinates {(6.34907,0.0116084)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(6.34907,0.01)
(6.34907,-0.01)};
\addplot[] coordinates {(6.34907,0.)} node[below, pos=1]{\Large$\censorshipsignalInverse$};


\addplot[mark=*,only marks, fill=white] coordinates {(-2.34798,0.838022)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(-2.34798,0.01)
(-2.34798,-0.01)};
\addplot[] coordinates {(-2.34798,0.)} node[below, pos=1]{\Large$\censorshipsignal$};



\addplot[gray, dotted] coordinates {(-2.34798,0.838022)
(-2.34798,0.)};


\addplot[mark=*,only marks, fill=white] coordinates {(11,0.000452622)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(11,0.01)
(11,-0.01)};
\addplot[] coordinates {(11,-0.035)} node[below, pos=1]{\Large$\receiverU_{\censorshipstate+1}$};



\addplot[mark=*,only marks, fill=white] coordinates {(9,0.00183294)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(9,0.01)
(9,-0.01)};
\addplot[] coordinates {(9,-0.015)} node[below, pos=1]{\Large$\scaledNoiseDiff$};
\addplot[gray, dotted] coordinates {(9,0.00183294)
(9,0.)};


\addplot[mark=*,only marks, fill=white] coordinates {(1.2,0.500873)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(1.2,0.01)
(1.2,-0.01)};
\addplot[] coordinates {(1.2,-0.035)} node[below, pos=1]{\Large$\receiverU_i$};
\addplot[gray, dotted] coordinates {(1.2,0.500873)
(1.2,0.)};





\addplot[domain=-2.34798:6.34907, black,line width=0.5mm] (x, {-0.09502 * x + 0.614897});

\addplot[domain=6.34907:9, dash pattern={on 8pt off 2pt}, black,line width=0.5mm] (x, {-0.00368756 * x + 0.035021});


\addplot[domain=9:11, dotted, black,line width=0.5mm] (x, {-0.000690159 * x + 0.00804437});



\addplot[domain=1.2:9, dash pattern={on 7pt off 2pt on 1pt off 3pt}, black,line width=0.5mm] (x, {-0.0639795  * x + 0.577648});

\end{axis}

\end{tikzpicture}
